Improving Diversity in LLM Short Story Generation

Large language models (LLMs) can generate accurate responses, but these are void of diversity. We attempt to address this for the task of creative short story generation. Drawing on established writing conventions and known LLM limitations, we target variation in genre, tone, style, and named entities. To promote diversity across these dimensions, we introduce DivLM, an LLM post-training framework consisting of two phases. First, we perform continued pre-training on a creative writing corpus and restore instruction-following capabilities using weight residuals. We then apply reinforcement learning with a custom, composite reward function that jointly maximizes diversity across the targeted narrative dimensions while maintaining response quality. Our empirical results on two LLM families show that DivLM increases diversity metrics by more than 9% on average compared to alternative approaches, while preserving instruction following, overall response quality, and similarity to human outputs.

==> figures/pipeline_tikz.tex <==
% figures/pipeline_refined.tex
% \input{} this from the main paper. Requires only:
%   \usepackage{tikz}
%   \usepackage{xcolor}
%   \usepackage{graphicx} % for \resizebox
%   \usetikzlibrary{positioning,calc}
%   (plus amsmath/amstext in the main paper, for \text{})
% Uses \ref{eq:delta}, \ref{eq:total_reward}, \ref{eq:objective}.

\definecolor{pipeInk}{HTML}{000000}
\definecolor{pipeMuted}{HTML}{667085}
\definecolor{pipeLine}{HTML}{3F4A5A}
\definecolor{pipeCptBack}{HTML}{FFFFFF}
\definecolor{pipeCptEdge}{HTML}{5FAFA7}
\definecolor{pipeRlBack}{HTML}{FFFFFF}
\definecolor{pipeRlEdge}{HTML}{829BC8}
\definecolor{pipeModelFill}{HTML}{FFFFFF}
\definecolor{pipeModelEdge}{HTML}{546274}
\definecolor{pipeDataFill}{HTML}{D6EEEA}
\definecolor{pipeDataEdge}{HTML}{21877F}
\definecolor{pipeRewardFill}{HTML}{E6EEF3}
\definecolor{pipeRewardEdge}{HTML}{315D7C}
\definecolor{pipeVectorFill}{HTML}{D7E4F3}
\definecolor{pipeVectorEdge}{HTML}{38679E}
\definecolor{pipeFinalFill}{HTML}{C9DAEC}
\definecolor{pipeFinalEdge}{HTML}{1F426C}
\definecolor{pipeUpdate}{HTML}{4F6178}
\definecolor{pipeCptHeader}{HTML}{D3EAE6}
\definecolor{pipeRlHeader}{HTML}{D8E2F1}

\tikzset{
  pipePanel/.style={rounded corners=5pt, line width=0.48pt},
  pipeTitle/.style={anchor=west, font=\bfseries\small, text=pipeInk, inner sep=0pt},
  pipeSubTitle/.style={anchor=west, font=\scriptsize, text=pipeMuted, inner sep=0pt},
  pipeBox/.style={
    rectangle,
    rounded corners=3.5pt,
    align=center,
    inner xsep=4pt,
    inner ysep=3pt,
    minimum height=0.64cm,
    line width=0.50pt,
    font=\small,
    text=pipeInk
  },
  pipeModel/.style={pipeBox, draw=pipeModelEdge, fill=pipeModelFill},
  pipeData/.style={pipeBox, draw=pipeDataEdge, fill=pipeDataFill},
  pipeReward/.style={
    rectangle,
    rounded corners=5pt,
    draw=none,
    fill=pipeRewardFill,
    align=left,
    inner xsep=4.5pt,
    inner ysep=4pt,
    line width=0pt,
    font=\small,
    text=pipeInk
  },
  pipeVector/.style={
    pipeBox,
    draw=pipeVectorEdge,
    fill=pipeVectorFill,
    minimum width=1.05cm,
    inner xsep=3.5pt
  },
  pipeFinalVector/.style={pipeVector, draw=pipeFinalEdge, fill=pipeFinalFill, line width=0.9pt},
  pipeOp/.style={
    circle,
    draw=pipeUpdate,
    fill=white,
    minimum size=0.46cm,
    inner sep=0pt,
    line width=0.55pt,
    font=\small
  },
  pipeArrow/.style={-stealth, line width=0.62pt, draw=pipeLine},
  pipeThinArrow/.style={-stealth, line width=0.5pt, draw=pipeLine},
  pipeUpdateArrow/.style={-stealth, dashed, line width=0.50pt, draw=pipeUpdate}
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

% Phase containers
\filldraw[pipePanel, fill=pipeCptBack, draw=pipeCptEdge]
  (-0.25,-3.05) rectangle (8.05,2.85);
\fill[pipeCptHeader, rounded corners=4pt]
  (-0.25,2.98) rectangle (8.05,3.38);
\node[font=\bfseries\small, text=pipeInk, inner sep=0pt]
  at (3.90,3.18) {CPT phase};

\filldraw[pipePanel, fill=pipeRlBack, draw=pipeRlEdge]
  (8.55,-3.05) rectangle (26.60,2.85);
\fill[pipeRlHeader, rounded corners=4pt]
  (8.55,2.98) rectangle (26.60,3.38);
\node[font=\bfseries\small, text=pipeInk, inner sep=0pt]
  at (17.58,3.18) {RL phase};

% (a) Continued pre-training
\node[pipeModel, text width=1.14cm] (instruct) at (0.78,1.18)
  {Instruct\\model};
\node[pipeModel, text width=1.14cm] (base) at (0.78,-1.18)
  {Base\\model};

\node[pipeData, text width=2.12cm] (residual) at (3.55,1.18)
  {Instruction residuals\\[-1pt] from Eq.~\ref{eq:delta}};
\node[pipeData, text width=2.12cm] (corpus) at (3.55,-1.18)
  {Continued pre-training\\on creative writing};

\node[pipeOp] (plus) at (5.55,0) {$+$};
\node[pipeModel, text width=1.05cm] (cpt) at (6.95,0) {CPT\\model};

\draw[pipeArrow] (instruct) -- (residual);
\coordinate (baseFork) at ($(base.east)+(0.07,0)$);
\draw[line width=0.5pt, draw=pipeLine] (base.east) -- (baseFork);
\draw[pipeArrow] (baseFork) -- (corpus.west);
\draw[pipeThinArrow]
  (baseFork) -- ++(0.16,0) |- ($(residual.west)+(0,-0.30)$);
\draw[pipeArrow] (residual.east) -- (plus.north west);
\draw[pipeArrow] (corpus.east) -- (plus.south west);
\draw[pipeArrow] (plus) -- (cpt);

% (b) RL fine-tuning
\node[font=\small, align=center, text=pipeInk] (prompt) at (9.70,1.52)
  {Writing\\prompt};
\node[pipeModel, text width=1.44cm] (policy) at (9.70,0)
  {Policy model\\[-1pt]{\scriptsize initialized from CPT}};
\draw[pipeArrow] (prompt) -- (policy);

\node[pipeVector, minimum width=0.86cm, inner xsep=2.5pt] (outputs) at (11.70,0)
  {$o_1$\\[-2pt]$o_2$\\[-3pt]$\vdots$\\[-1pt]$o_G$};
\draw[pipeArrow] (policy) -- (outputs);

\node[pipeModel, text width=1.08cm] (judge) at (13.82,1.05)
  {LLM\\judge};
\node[pipeModel, text width=1.08cm] (rules) at (13.82,-1.05)
  {Rule\\checks};
\draw[pipeArrow] (outputs.east) -- ++(0.34,0) |- (judge.west);
\draw[pipeArrow] (outputs.east) -- ++(0.34,0) |- (rules.west);

\node[pipeReward, text width=2.50cm] (diversity) at (17.15,1.05)
  {\textbf{Diversity}\\[-1pt]
   \textbullet~genre\quad \textbullet~tone\\[-1pt]
   \textbullet~style\quad \textbullet~entity};
\node[pipeReward, text width=2.66cm] (quality) at (17.15,-1.05)
  {\textbf{Quality}\\[-1pt]
   \textbullet~prompt adherence\\[-1pt]
   \textbullet~malformed outputs\\[-1pt]
   \textbullet~meta-commentary\\[-1pt]
   \textbullet~completeness};

\coordinate (divTitle) at ($(diversity.west)+(0,0.35)$);
\coordinate (qualTitle) at ($(quality.west)+(0,0.55)$);
\coordinate (qualMalformed) at ($(quality.west)+(0.16,0)$);
\coordinate (qualMeta) at ($(quality.west)+(0.16,-0.33)$);
\coordinate (qualComplete) at ($(quality.west)+(0.16,-0.66)$);

\coordinate (judgeFork) at ($(judge.east)+(0.18,0)$);
\draw[line width=0.5pt, draw=pipeLine] (judge.east) -- (judgeFork);
\draw[pipeThinArrow] (judgeFork) |- (divTitle);
\draw[pipeThinArrow] (judgeFork) |- (qualTitle);

\coordinate (ruleFork) at ($(rules.east)+(0.18,0)$);
\draw[line width=0.5pt, draw=pipeLine] (rules.east) -- (ruleFork);
\draw[pipeThinArrow] (ruleFork) -- (qualMalformed);
\draw[pipeThinArrow] (ruleFork) |- (qualMeta);
\draw[pipeThinArrow] (ruleFork) |- (qualComplete);

\node[pipeVector, text width=1.24cm] (rdiv) at (20.10,1.05)
  {$\mathrm{R}_{\text{div}}(o_1)$\\[1pt]
   $\mathrm{R}_{\text{div}}(o_2)$\\[-1pt]
   $\vdots$\\[-1pt]
   $\mathrm{R}_{\text{div}}(o_G)$};
\node[pipeVector, text width=1.24cm] (rqual) at (20.10,-1.05)
  {$\mathrm{R}_{\text{qual}}(o_1)$\\[1pt]
   $\mathrm{R}_{\text{qual}}(o_2)$\\[-1pt]
   $\vdots$\\[-1pt]
   $\mathrm{R}_{\text{qual}}(o_G)$};
\draw[pipeArrow] (diversity) -- (rdiv);
\draw[pipeArrow] (quality) -- (rqual);

\node[pipeModel, text width=1.18cm] (combine) at (22.50,0)
  {Combine\\[-1pt](Eq.~\ref{eq:total_reward})};
\draw[pipeArrow] (rdiv.east) -- ++(0.32,0) |- ($(combine.west)+(0,0.18)$);
\draw[pipeArrow] (rqual.east) -- ++(0.32,0) |- ($(combine.west)+(0,-0.18)$);

\node[pipeFinalVector, text width=0.92cm] (reward) at (24.05,0)
  {$\mathrm{R}(o_1)$\\[1pt]
   $\mathrm{R}(o_2)$\\[-1pt]
   $\vdots$\\[-1pt]
   $\mathrm{R}(o_G)$};
\draw[pipeArrow] (combine) -- (reward);

\node[pipeModel, text width=0.92cm] (grpo) at (25.50,0)
  {GRPO\\[-1pt](Eq.~\ref{eq:objective})};
\draw[pipeArrow] (reward) -- (grpo);

% Policy update and CPT initialization
\draw[pipeUpdateArrow, rounded corners=3pt]
  (grpo.south) -- (25.50,-2.46) -- (9.70,-2.46)
  node[midway, below, font=\scriptsize, text=pipeUpdate, inner xsep=1pt] {policy update}
  -- (policy.south);

\draw[pipeArrow, draw=pipeCptEdge, dashed]
  (cpt.east) -- node[pos=0.62, above, font=\tiny, text=pipeMuted, inner sep=0.5pt] {init.}
  (policy.west);

\pgfresetboundingbox
\path[use as bounding box] (-0.25,-3.05) rectangle (26.60,3.38);
\end{tikzpicture}%
}

